Recovery Beats Storage: Improved Space for Preprocessed 3SUM

The 3SUM problem asks, given sets $A,B,C$ of integers, whether there exist $a\in A$ and $b\in B$ whose sum belongs to $C$. In the preprocessed variant with unknown $C$, one preprocesses sets $A$ and $B$, each of size $n$, and subsequently answers a query specified by subsets $A'\subseteq A$, $B'\subseteq B$ and a target set $C'$ of size $O(n)$, by solving the 3SUM instance $(A',B',C')$. Kirkpatrick, Kuszmaul, Mathialagan, and Vassilevska Williams [ICALP 2026] gave the first algorithm with subquadratic space for this problem, achieving $\widetilde{O}(n^{3/2+\epsilon})$ query time using $\widetilde{O}(n^{2-2\epsilon/3})$ space, for every $\epsilon\in[0,1/2]$. Their algorithm employs separate mechanisms for heavy and light targets, and for each heavy target it stores explicitly the list of pairs $(a,b)$ whose sum is congruent to it modulo a random prime $p$ but differs from it. These lists dominate the space bound. We present a unified construction that uses a single mechanism for all queries. Instead of storing these lists of pairs, our algorithm recovers on demand the residue class of the target modulo a random prime by inverting the function $(a,b)\mapsto (a+b\bmod p)$. Additionally, instead of storing the heavy targets, it recomputes at query time a set that covers them. This leads to an improved space bound of $\widetilde{O}(n^{2-\epsilon})$, while maintaining the same query time. Moreover, our construction is the first to achieve subquadratic space while supporting adaptively chosen queries.

==> fig-curves.tex <==
\begin{tikzpicture}[scale=0.68]
% x = time exponent tau in [3/2,2] as (tau-3/2)*14; y = space exponent as (y-1.45)*10
\draw[->] (0,-0.2) -- (0,6.45);
\draw[->] (-0.2,0) -- (7.6,0);
\node[below,font=\small] at (3.5,-0.85) {query-time exponent};
\node[rotate=90,anchor=south,font=\small] at (-1.3,3.0) {space exponent};
\foreach \y/\lab in {5.5/2, 3.0/{7/4}, 2.167/{5/3}, 0.5/{3/2}}{
  \draw (0.07,\y) -- (-0.07,\y); \node[left,font=\small] at (-0.1,\y) {$\lab$};}
\foreach \x/\lab in {0/{3/2}, 3.5/{7/4},  7/2}{
  \draw (\x,0.07) -- (\x,-0.07); \node[below,font=\small] at (\x,-0.12) {$\lab$};}
% prior unknown-C results at quadratic space
\fill[red!75!black] (0,5.5) circle (3.5pt);
\node[anchor=south west,font=\footnotesize] at (0.12,5.7) {\cite{KPS}};
\fill[red!75!black] (4.667,5.5) circle (3.5pt);
\node[anchor=south east,font=\footnotesize] at (4.78,5.7) {\cite{CVX}};
\fill[red!75!black] (5.6,5.5) circle (3.5pt);
\node[anchor=south west,font=\footnotesize] at (5.72,5.7) {\cite{CL}};
% KKMV: (3/2,2)->(2,5/3)
\draw[very thick, dashed] (0,5.5) -- (7,2.167);
\node[font=\small,rotate=-25.5,anchor=south] at (2.4,4.36) {\cite{KKMV26}};
% ours: (3/2,2)->(2,3/2)
\draw[very thick] (0,5.5) -- (7,0.5);
\node[font=\small,rotate=-35.5,anchor=north] at (2.3,3.86) {ours};
\end{tikzpicture}


==> fig-enum.tex <==
\begin{tikzpicture}[
  stp/.style={draw, rounded corners=1pt, align=center, font=\small,
               inner sep=4pt},
  arr/.style={->, font=\footnotesize}]
\node[stp] (d) at (0,0) {\emph{discover}\\ $KL$ FN-calls at $r$\\
  $\to$ coordinates $\widehat{A}$};
\node[stp, right=30pt of d] (e)
{\emph{expand}\\
for every $a \in \widehat{A}$, read the set $B_{(r-a)\bmod p}$:\\
output the unmarked pairs (at most $L$ reads)};
\node[stp, right=30pt of e] (o)
{\emph{output}\\ $\mathit{out}\subseteq M_r$};
\draw[arr] (d) -- (e);
\draw[arr] (e) -- (o);
\end{tikzpicture}


==> fig-layout-new.tex <==
% Requires: \usetikzlibrary{positioning,calc,decorations.pathreplacing}
\definecolor{heavycol}{RGB}{95,130,80}   % the sample R: pale, off the blue/purple scale
\definecolor{arrcol}{RGB}{70,105,120}    % the array A
\begin{tikzpicture}[
  x=1cm,y=1cm,
  bx/.style={draw=black!60},
  gh/.style={draw=black!30},
  card/.style={bx,fill=blue!4},
  cardb/.style={gh,fill=blue!4},
  card2/.style={bx,fill=blue!9},
  card2b/.style={gh,fill=blue!9},
  brc/.style={decorate,line width=0.45pt,black!45},
  hdr/.style={font=\scriptsize,anchor=west},
  loop/.style={font=\scriptsize,anchor=south west,inner sep=1pt},
  tbl/.style={draw=black!55,fill=black!8,font=\scriptsize,inner sep=3pt},
  hset/.style={draw=heavycol!75,line width=0.8pt,fill=heavycol!14,
               font=\scriptsize,inner sep=3pt},
  fnb/.style={draw=black!55,fill=orange!15,font=\tiny,inner sep=2pt,
              minimum width=0.55cm,minimum height=0.36cm},
  dots/.style={font=\scriptsize,black!70},
  ar/.style={->,black!55,line width=0.4pt},
  slab/.style={font=\scriptsize}]

\draw[bx,thick] (0,2.38) rectangle (5.95,7.95);
\node[hset,anchor=west] at (0.45,7.60) {sample $R$};

% ================= run stack:  for j in [J]  (cascades down-right) ==========
\node[loop] at (0.45,6.92) {\textbf{for} $j\in[J]$};
\draw[cardb] (0.75,2.72) rectangle (5.55,6.60);
\draw[cardb] (0.60,2.87) rectangle (5.40,6.75);
\draw[card]  (0.45,3.02) rectangle (5.25,6.90);
\node[hdr] at (0.55,6.65) {run $j=1$:\quad prime $p_{j}$};

% ---- partition stack:  for k in [K] ----
\node[loop] at (0.85,5.87) {\textbf{for} $k\in[K]$};
\draw[card2b] (1.15,3.17) rectangle (5.05,5.55);
\draw[card2b] (1.00,3.32) rectangle (4.90,5.70);
\draw[card2]  (0.85,3.47) rectangle (4.75,5.85);
\node[hdr] at (0.92,5.60) {partition $k=1$};

% ---- array A, cut into L parts (dots inside the array) ----
\node[slab,anchor=east] at (1.26,4.60) {$A$};
\draw[bx,fill=arrcol!18] (1.32,4.41) rectangle (4.42,4.79);
% light cell separators
\draw[arrcol!55,line width=0.3pt]
  (1.60,4.43)--(1.60,4.77) (1.88,4.43)--(1.88,4.77)
  (2.44,4.43)--(2.44,4.77) (2.72,4.43)--(2.72,4.77)
  (3.86,4.43)--(3.86,4.77) (4.14,4.43)--(4.14,4.77);
% part boundaries (uniform)
\foreach \x in {2.16,3.00,3.58}{\draw[black!85,line width=0.9pt] (\x,4.38)--(\x,4.82);}
\node[dots] at (3.29,4.60) {$\cdots$};
\draw[brc,decoration={brace,amplitude=5pt}] (1.32,4.89) -- (4.42,4.89);
\node[slab] at (2.87,5.21) {$L$ parts};

% ---- arrows from the parts to their FN structures ----
\draw[ar] (1.74,4.37) -- (1.74,4.09);
\draw[ar] (2.58,4.37) -- (2.58,4.09);
\draw[ar] (4.00,4.37) -- (4.00,4.09);
\node[fnb] at (1.74,3.87) {FN$_1$};
\node[fnb] at (2.58,3.87) {FN$_2$};
\node[dots] at (3.29,3.87) {$\cdots$};
\node[fnb] at (4.00,3.87) {FN$_L$};
\end{tikzpicture}


==> fig-pad.tex <==
\begin{tikzpicture}[font=\small]
% domain: pairs, then dummies
\draw (0,2.1) rectangle (3.4,2.7);
\draw (3.4,2.1) rectangle (10.2,2.7);
\node at (1.7,2.4) {pairs\ \ $[n^{2}/L]$};
\node at (6.8,2.4) {dummies};
% range: p residues, then p labels
\draw (0,0) rectangle (5.1,0.6);
\draw (5.1,0) rectangle (10.2,0.6);
\node at (2.55,0.3) {residues $[p]$};
\node at (7.65,0.3) {labels $[p,2p)$};
% branches
\draw[->] (1.2,2.05) -- node[left,font=\footnotesize,pos=0.5]
  {unmarked: $(a_x+b_x)\bmod p$\ } (1.2,0.65);
\draw[->] (2.7,2.05) -- node[below right,font=\footnotesize,pos=0.35]
  {otherwise: $p+(x\bmod p)$} (6.4,0.65);
\draw[->] (7.6,2.05) -- (7.9,0.65);
\end{tikzpicture}
